A large language model-type architecture for high-dimensional molecular potential energy surfaces

Computing high-dimensional potential energy surfaces for molecular systems and materials is considered to be a great challenge in computational chemistry with potential impact in a range of areas including the fundamental prediction of reaction rates. In this paper, we design and discuss an algorithm that has similarities to large language models in generative AI and natural language processing. Specifically, we represent a molecular system as a graph which contains a set of nodes, edges, faces, etc. Interactions between these sets, which represent molecular subsystems in our case, are used to construct the potential energy surface for a reasonably sized chemical system with 51 nuclear dimensions. For this purpose, a family of neural networks that pertain to the graph-theoretically obtained subsystems get the job done for this 51 nuclear dimensional system. We then ask if this same family of lower-dimensional graph-based neural networks can be transformed to provide accurate predictions for a 186-dimensional potential energy surface. We find that our algorithm does provide accurate results for this larger-dimensional problem with sub-kcal/mol accuracy for the higher-dimensional potential energy surface problem. Indeed, as a result of these developments, here we produce the first efforts towards a full-dimensional potential energy surface for the protonated 21-water cluster (186 nuclear dimensions) at CCSD level accuracy.

==> Fig1right.tex <==
\definecolor{purple1}{rgb}{0.6, 0.4, 0.8}
\definecolor{purple2}{rgb}{0, 0.4, 0}
\definecolor{purple3}{rgb}{0, 0, 0.8}
\definecolor{purple4}{rgb}{0, 0, 0}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}
\definecolor{ggray}{rgb}{0.55, 0.55, 0.55}

\tikzstyle{mynodeV1}=[thick,draw=purple1,fill=purple1!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV2}=[thick,draw=purple2,fill=purple2!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV3}=[thick,draw=purple3,fill=purple3!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV4}=[thick,draw=purple4,fill=purple4!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeH}=[thick,draw=orange,fill=orange!10,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{virtual}=[thick,draw=white,fill=white!30,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{mynodeN1}=[thick,draw=purple1,fill=purple1!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN2}=[thick,draw=purple2,fill=purple2!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN3}=[thick,draw=purple3,fill=purple3!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN4}=[thick,draw=purple4,fill=purple4!30,circle,minimum size=0.6cm,inner sep=0pt]


\begin{tikzpicture}[x=1cm,y=0.75cm,scale=3]

\node[mynodeN1] (N0-1) at (0,0.9) {};
\node[mynodeN2] (N0-2) at (0.15,0.3) {};
\node[mynodeN3] (N0-3) at (-0.02,-0.3) {};
\node[mynodeN4] (N0-4) at (0.1,-0.9) {};
\draw[line width=1mm, ggray] (N0-1) -- (N0-2);
\draw[line width=1mm, ggray] (N0-2) -- (N0-3);
\draw[line width=1mm, ggray] (N0-3) -- (N0-4);


    \readlist\Nnod{12,12,12,12,12,1} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/2.5; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[virtual] () at (\x,\N/10+0.1) {$\bar{x}$} \fi;
      \ifnum\Ncnt=\Nnodlen \node[virtual] () at (\x+0.1,\N/10+0.1) {$E(\bar{x})$} \fi;
    }
    }


  \readlist\Nnod{12,12,12,12,12,1} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/2.5; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }
  
   
%Redraw the nodes so they are over the lines



  
  \readlist\Nnod{12} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/2.5; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,3}{ % loop over nodes
      \node[mynodeV1] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[very thin] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

      \readlist\Nnod{12} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/2.5; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {4,...,6}{ % loop over nodes
      \node[mynodeV2] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[] () at (\x,\N/10+0.1) {} \fi;
      \ifnum\Ncnt=\Nnodlen \node[] () at (\x,\N/10+0.1) {} \fi;
    }
    }

          \readlist\Nnod{12} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/2.5; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {7,...,9}{ % loop over nodes
      \node[mynodeV3] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[] () at (\x,\N/10+0.1) {} \fi;
      \ifnum\Ncnt=\Nnodlen \node[] () at (\x,\N/10+0.1) {} \fi;
    }
    }

          \readlist\Nnod{12} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/2.5; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {10,...,12}{ % loop over nodes
      \node[mynodeV4] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[] () at (\x,\N/10+0.1) {} \fi;
      \ifnum\Ncnt=\Nnodlen \node[] () at (\x,\N/10+0.1) {} \fi;
    }
    }

  

\end{tikzpicture}
  



==> Fig2.tex <==
\definecolor{purple1}{rgb}{0.6, 0.4, 0.8}
\definecolor{purple2}{rgb}{0, 0.4, 0}
\definecolor{purple3}{rgb}{0, 0, 0.8}
\definecolor{purple4}{rgb}{0, 0, 0}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}
\definecolor{ggray}{rgb}{0.55, 0.55, 0.55}

\tikzstyle{mynodeV1}=[thick,draw=purple1,fill=purple1!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV2}=[thick,draw=purple2,fill=purple2!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV3}=[thick,draw=purple3,fill=purple3!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV4}=[thick,draw=purple4,fill=purple4!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeH}=[thick,draw=orange,fill=orange!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{virtual}=[thick,draw=white,fill=white!30,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{mynodeN1}=[thick,draw=purple1,fill=purple1!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN2}=[thick,draw=purple2,fill=purple2!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN3}=[thick,draw=purple3,fill=purple3!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN4}=[thick,draw=purple4,fill=purple4!30,circle,minimum size=0.6cm,inner sep=0pt]


\begin{tikzpicture}[x=1cm,y=0.75cm,scale=3]


\node[mynodeN1] (N0-1) at (0,0.9) {};
\node[mynodeN2] (N0-2) at (0.15,0.3) {};
\node[mynodeN3] (N0-3) at (-0.02,-0.3) {};
\node[mynodeN4] (N0-4) at (0.1,-0.9) {};
\draw[line width=1mm, ggray] (N0-1) -- (N0-2);
\draw[line width=1mm, ggray] (N0-2) -- (N0-3);
\draw[line width=1mm, ggray] (N0-3) -- (N0-4);

    \readlist\Nnod{12,12,12,12,12,4,1} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[virtual] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[virtual] () at (\x,\N/10+0.1) {$\bar{x}$} \fi;
      \ifnum\Ncnt=6 \node[virtual] () at (\x,\N/10*3) {$ \Delta E_{\alpha,r=0}^{ML}({\bf {\bar x}})$} \fi;
      \ifnum\Ncnt=\Nnodlen \node[virtual] () at (\x+0.18,\N/10+0.15) {$\Delta E^{ML}_{r=0}({\bf {\bar x}})$} \fi;
    }
    }

  \readlist\Nnod{12,12,12,12,12} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,3}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,3}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

      \readlist\Nnod{12,4} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=(\Ncnt+4)/3; \y=(\N/10-0.2*\i+0.1)*\Ncnt^(1.5849625); \prev=int(\Ncnt-1);\ii=1+3*\i-3; \jj=3+3*\i-3;}] in {1,...,\N}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {\ii,...,\jj}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

  \readlist\Nnod{12,12,12,12,12} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {10,...,12}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {10,...,12}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

  \readlist\Nnod{12,12,12,12,12} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {4,...,6}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {4,...,6}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

  \readlist\Nnod{12,12,12,12,12} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {7,...,9}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {7,...,9}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

    \readlist\Nnod{4,1} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=(\Ncnt+5)/3; \y=(\N/10-0.2*\i+0.1)*3; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }
   
%Redraw the nodes so they are over the lines
    


  
  \readlist\Nnod{12} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,3}{ % loop over nodes
      \node[mynodeV1] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[very thin] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
    }

      \readlist\Nnod{12} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {4,...,6}{ % loop over nodes
      \node[mynodeV2] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[] () at (\x,\N/10+0.1) {} \fi;
      \ifnum\Ncnt=\Nnodlen \node[] () at (\x,\N/10+0.1) {} \fi;
    }
    }

          \readlist\Nnod{12} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {7,...,9}{ % loop over nodes
      \node[mynodeV3] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[] () at (\x,\N/10+0.1) {} \fi;
      \ifnum\Ncnt=\Nnodlen \node[] () at (\x,\N/10+0.1) {} \fi;
    }
    }

          \readlist\Nnod{12} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {10,...,12}{ % loop over nodes
      \node[mynodeV4] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[] () at (\x,\N/10+0.1) {} \fi;
      \ifnum\Ncnt=\Nnodlen \node[] () at (\x,\N/10+0.1) {} \fi;
    }
    }

\begin{comment}
  \readlist\Nnod{1} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=7/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynodeV] (N\Ncnt-\i) at (\x,\y) {};
    }
  }
\end{comment}

\end{tikzpicture}
  



==> Fig3.tex <==
\definecolor{purple1}{rgb}{0.6, 0.4, 0.8}
\definecolor{purple2}{rgb}{0, 0.4, 0}
\definecolor{purple3}{rgb}{0, 0, 0.8}
\definecolor{purple4}{rgb}{0, 0, 0}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}
\definecolor{ggray}{rgb}{0.55, 0.55, 0.55}

\definecolor{edge1}{rgb}{0.9, 0.17, 0.31}
\definecolor{edge2}{rgb}{0.1, 0.9, 0.9}
\definecolor{edge3}{rgb}{0.8, 0.58, 0.46}

\tikzstyle{mynodeV1}=[thick,draw=purple1,fill=purple1!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV2}=[thick,draw=purple2,fill=purple2!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV3}=[thick,draw=purple3,fill=purple3!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV4}=[thick,draw=purple4,fill=purple4!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeH}=[thick,draw=orange,fill=orange!30,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{mynodeV5}=[thick,draw=edge1,fill=edge1!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV6}=[thick,draw=edge2,fill=edge2!30,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV7}=[thick,draw=edge3,fill=edge3!30,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{virtual}=[thick,draw=white,fill=white!30,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{mynodeN1}=[thick,draw=purple1,fill=purple1!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN2}=[thick,draw=purple2,fill=purple2!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN3}=[thick,draw=purple3,fill=purple3!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN4}=[thick,draw=purple4,fill=purple4!30,circle,minimum size=0.6cm,inner sep=0pt]


\begin{tikzpicture}[x=1cm,y=0.75cm,scale=3]

\node[mynodeN1] (N0-1) at (0,1.5) {};
\node[mynodeN2] (N0-2) at (0.15,0.9) {};
\node[mynodeN2] (N0-22) at (0.15,0.3) {};
\node[mynodeN3] (N0-33) at (-0.02,-0.3) {};
\node[mynodeN3] (N0-3) at (-0.02,-0.9) {};
\node[mynodeN4] (N0-4) at (0.1,-1.5) {};
\draw[line width=1mm, ggray] (N0-1) -- (N0-2);
\draw[line width=1mm, ggray] (N0-22) -- (N0-33);
\draw[line width=1mm, ggray] (N0-3) -- (N0-4);

\node[virtual] () at (0,1.8) {};
\node[virtual] () at (-0.08,0.1) {};
\node[virtual] () at (0,-1.75) {};



    \readlist\Nnod{18,18,18,18,18,6,1} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[virtual] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
      \ifnum\Ncnt=1 \node[virtual] () at (\x,\N/10+0.1) {$\bar{x}$} \fi;
      \ifnum\Ncnt=6 \node[virtual] () at (\x+0.1,\N/10*3-0.2) {$ \Delta E_{\alpha,r=1}^{ML}({\bf {\bar x}})$} \fi;
      \ifnum\Ncnt=\Nnodlen \node[virtual] () at (\x+0.18,\N/10+0.2) {$\Delta E^{ML}_{r=1}({\bf {\bar x}})$} \fi;
    }
    }

  \readlist\Nnod{18,18,18,18,18} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,6}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,6}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

      \readlist\Nnod{18,3} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=(\Ncnt+4)/3; \y=(\N/10-0.2*\i+0.1)*\Ncnt^(2.58496); \prev=int(\Ncnt-1);\ii=1+6*\i-6; \jj=6+6*\i-6;}] in {1,...,\N}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {\ii,...,\jj}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

  \readlist\Nnod{18,18,18,18,18} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {7,...,12}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {7,...,12}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

    \readlist\Nnod{18,18,18,18,18} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {13,...,18}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {13,...,18}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }



    \readlist\Nnod{3,1} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=(\Ncnt+5)/3; \y=(\N/10-0.2*\i+0.1)*6; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynodeH] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[line width=0mm, ggray] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }
   
%Redraw the nodes so they are over the lines
    


  
  \readlist\Nnod{18} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,3}{ % loop over nodes
      \node[mynodeV1] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[very thin] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
    }

      \readlist\Nnod{18} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {4,...,9}{ % loop over nodes
      \node[mynodeV2] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
    }
    }

      \readlist\Nnod{18} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {10,...,15}{ % loop over nodes
      \node[mynodeV3] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
    }
    }

          \readlist\Nnod{18} % number of nodes per layer
    % \Nnodlen = length of \Nnod (i.e. total number of layers)
    % \Nnod[1] = element (number of nodes) at index 1
    \foreachitem \N \in \Nnod{ % loop over layers
        % \N     = current element in this iteration (i.e. number of nodes for this layer)
        % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {16,...,18}{ % loop over nodes
      \node[mynodeV4] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 
        \ifnum\Ncnt<\Nnodlen
            \node[] () at (\x,\N/10+0.1) {} 
        \fi
      \fi;
    }
    }


\begin{comment}
  \readlist\Nnod{1} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1
  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=7/3; \y=\N/10-0.2*\i+0.1; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynodeV] (N\Ncnt-\i) at (\x,\y) {};
    }
  }
\end{comment}

\end{tikzpicture}
  



==> Fig4up.tex <==
\usetikzlibrary{shapes.geometric}

\definecolor{purple1}{rgb}{0.6, 0.4, 0.8}
\definecolor{purple2}{rgb}{0, 0.4, 0}
\definecolor{purple3}{rgb}{0, 0, 0.8}
\definecolor{purple4}{rgb}{0, 0, 0}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}
\definecolor{ggray}{rgb}{0.55, 0.55, 0.55}

\tikzstyle{mynodeV1}=[thick,draw=purple1,fill=purple1!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV2}=[thick,draw=purple2,fill=purple2!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV3}=[thick,draw=purple3,fill=purple3!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeV4}=[thick,draw=purple4,fill=purple4!10,circle,minimum size=0.3cm,inner sep=0pt]
\tikzstyle{mynodeH}=[thick,draw=orange,fill=orange!10,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{virtual}=[thick,draw=white,fill=white!30,circle,minimum size=0.3cm,inner sep=0pt]

\tikzstyle{mynodeN1}=[thick,draw=purple1,fill=purple1!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN2}=[thick,draw=purple2,fill=purple2!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN3}=[thick,draw=purple3,fill=purple3!30,circle,minimum size=0.6cm,inner sep=0pt]
\tikzstyle{mynodeN4}=[thick,draw=purple4,fill=purple4!30,circle,minimum size=0.6cm,inner sep=0pt]


\begin{tikzpicture}[x=1cm,y=0.75cm,scale=3]

\node[mynodeN1] (N0-1) at (-1.,0) {};
\node[mynodeN2] (N0-2) at (-0.4,0.15) {};
\node[mynodeN3] (N0-3) at (0.2,-0.02) {};
\node[mynodeN4] (N0-4) at (0.8,0.1) {};
\draw[line width=1mm, ggray] (N0-1) -- (N0-2);
\draw[line width=1mm, ggray] (N0-2) -- (N0-3);
\draw[line width=1mm, ggray] (N0-3) -- (N0-4);

\draw[rotate =7] (-0.7,0.2) ellipse (0.44cm and 0.22cm);
\draw[rotate =-10] (-0.12,0.05) ellipse (0.44cm and 0.22cm);
\draw[rotate =5] (0.5,-0.01) ellipse (0.44cm and 0.22cm);

\node[virtual] () at (-1.15,-0.2) {A};
\node[virtual] () at (-0.1,-0.1) {B};
\node[virtual] () at (1.,0) {C    };

\begin{comment}
\node[mynodeN1] (N0-1) at (0,0.9) {};
\node[mynodeN2] (N0-2) at (0.15,0.3) {};
\node[mynodeN3] (N0-3) at (-0.02,-0.3) {};
\node[mynodeN4] (N0-4) at (0.1,-0.9) {};
\draw[line width=1mm, ggray] (N0-1) -- (N0-2);
\draw[line width=1mm, ggray] (N0-2) -- (N0-3);
\draw[line width=1mm, ggray] (N0-3) -- (N0-4);

\draw[rotate=105] (0.41, -0.24) ellipse (0.4cm and 0.2cm);
\draw[rotate=67] (0.05, -0.05) ellipse (0.4cm and 0.2cm);
\draw[rotate=290] (0.41, -0.2) ellipse (0.4cm and 0.2cm);

\node[virtual] () at (0,1.2) {A};
\node[virtual] () at (-0.08,0.1) {B};
\node[virtual] () at (0,-1.2) {C};
\end{comment}


\end{tikzpicture}
  


